Decision Diagram-Based Branch-and-Bound with Caching for Dominance and Suboptimality Detection

The branch-and-bound algorithm based on decision diagrams introduced by Bergman et al. in 2016 is a framework for solving discrete optimization problems with a dynamic programming formulation. It works by compiling a series of bounded-width decision diagrams that can provide lower and upper bounds for any given subproblem. Eventually, every part of the search space will be either explored or pruned by the algorithm, thus proving optimality. This paper presents new ingredients to speed up the search by exploiting the structure of dynamic programming models. The key idea is to prevent the repeated expansion of nodes corresponding to the same dynamic programming states by querying expansion thresholds cached throughout the search. These thresholds are based on dominance relations between partial solutions previously found and on the pruning inequalities of the filtering techniques introduced by Gillard et al. in 2021. Computational experiments show that the pruning brought by this caching mechanism allows significantly reducing the number of nodes expanded by the algorithm. This results in more benchmark instances of difficult optimization problems being solved in less time while using narrower decision diagrams.

==> tikz/approx-dds-pruning.tikz <==
\begin{tikzpicture}
\draw[line width=0.046875cm, postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-0.102437, 9.771950) .. controls (-0.463194, 8.981477) and (-0.463194, 8.981477) .. (-0.888197, 8.223607);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{2}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (0.102437, 9.771950) .. controls (0.463194, 8.981477) and (0.463194, 8.981477) .. (0.888197, 8.223607);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (0.817342, 7.829307) .. controls (-0.347828, 6.768694) and (-0.347828, 6.768694) .. (-1.791987, 6.138675);
\draw[line width=0.046875cm, postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{3}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-0.897563, 7.771950) .. controls (-0.536806, 6.981477) and (-0.536806, 6.981477) .. (-0.111803, 6.223607);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{3}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (1.102437, 7.771950) .. controls (1.463194, 6.981477) and (1.463194, 6.981477) .. (1.888197, 6.223607);
\draw[line width=0.046875cm, postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{6}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-0.156093, 5.804718) .. controls (-0.898875, 4.897779) and (-0.898875, 4.897779) .. (-1.823223, 4.176777);
\draw[postaction={decorate, decoration={markings, mark=at position 0.5 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (1.802763, 5.846385) .. controls (0.187236, 4.619955) and (0.187236, 4.619955) .. (-1.776393, 4.111803);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{12}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-1.843907, 5.804718) .. controls (-1.101125, 4.897779) and (-1.101125, 4.897779) .. (-0.176777, 4.176777);
\draw[postaction={decorate, decoration={markings, mark=at position 0.2 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{12}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (0.156093, 5.804718) .. controls (0.898875, 4.897779) and (0.898875, 4.897779) .. (1.823223, 4.176777);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{6}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (2.000000, 5.750000) .. controls (2.000000, 5.000000) and (2.000000, 5.000000) .. (2.000000, 4.250000);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-2.000000, 3.750000) .. controls (-2.000000, 3.000000) and (-2.000000, 3.000000) .. (-2.000000, 2.250000);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{6}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-1.843907, 3.804718) .. controls (-1.101125, 2.897779) and (-1.101125, 2.897779) .. (-0.176777, 2.176777);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-0.000000, 3.750000) .. controls (0.000000, 3.000000) and (0.000000, 3.000000) .. (0.000000, 2.250000);
\draw[line width=0.046875cm, postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{12}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-1.802763, 3.846385) .. controls (-0.187236, 2.619955) and (-0.187236, 2.619955) .. (1.776393, 2.111803);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (2.000000, 3.750000) .. controls (2.000000, 3.000000) and (2.000000, 3.000000) .. (2.000000, 2.250000);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{6}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (0.156093, 3.804718) .. controls (0.898875, 2.897779) and (0.898875, 2.897779) .. (1.823223, 2.176777);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-1.877803, 1.781900) .. controls (-1.253468, 0.739646) and (-1.253468, 0.739646) .. (-0.176777, 0.176777);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{1}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-1.814182, 1.832753) .. controls (-0.951926, 1.047829) and (-0.951926, 1.047829) .. (-0.176777, 0.176777);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-0.000000, 1.750000) .. controls (0.000000, 1.000000) and (0.000000, 1.000000) .. (0.000000, 0.250000);
\draw[line width=0.046875cm, postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (1.843907, 1.804718) .. controls (1.101125, 0.897779) and (1.101125, 0.897779) .. (0.176777, 0.176777);
\draw[fill=white] (0.000000, 10.000000) circle (0.250000);
\draw[fill=white] (-1.000000, 8.000000) circle (0.250000);
\draw[fill=white] (1.000000, 8.000000) circle (0.250000);
\draw[fill=white] (-2.000000, 6.000000) circle (0.250000);
\draw[fill=white] (0.000000, 6.000000) circle (0.250000);
\draw[fill=white] (2.000000, 6.000000) circle (0.250000);
\draw[fill=white] (-2.000000, 4.000000) circle (0.250000);
\draw[fill=white] (0.000000, 4.000000) circle (0.250000);
\draw[fill=white] (2.000000, 4.000000) circle (0.250000);
\draw[fill=white] (-2.000000, 2.000000) circle (0.250000);
\draw[fill=white] (0.000000, 2.000000) circle (0.250000);
\draw[fill=white] (2.000000, 2.000000) circle (0.250000);
\draw[fill=white] (0.000000, 0.000000) circle (0.250000);
\node[font=\scriptsize] at (0.000000,10.000000) {15};
\node[font=\scriptsize, anchor=east] at (-0.250000,10.000000) {$\mathbf{0}$};
\node[font=\scriptsize] at (-1.000000,8.000000) {15};
\node[font=\scriptsize, anchor=east] at (-1.250000,8.000000) {$\mathbf{0}$};
\node[font=\scriptsize] at (1.000000,8.000000) {11};
\node[font=\scriptsize, anchor=east] at (0.750000,8.000000) {$\mathbf{2}$};
\node[font=\scriptsize] at (-2.000000,6.000000) {11};
\node[font=\scriptsize, anchor=east] at (-2.250000,6.000000) {$\mathbf{2}$};
\node[font=\scriptsize] at (0.000000,6.000000) {9};
\node[font=\scriptsize, anchor=east] at (-0.250000,6.000000) {$\mathbf{3}$};
\node[font=\scriptsize] at (2.000000,6.000000) {5};
\node[font=\scriptsize, anchor=east] at (1.750000,6.000000) {$\mathbf{5}$};
\node[font=\scriptsize] at (-2.000000,4.000000) {5};
\node[font=\scriptsize, anchor=east] at (-2.250000,4.000000) {$\mathbf{9}$};
\node[font=\scriptsize] at (0.000000,4.000000) {3};
\node[font=\scriptsize, anchor=east] at (-0.250000,4.000000) {$\mathbf{14}$};
\node[font=\scriptsize] at (2.000000,4.000000) {1};
\node[font=\scriptsize, anchor=east] at (1.750000,4.000000) {$\mathbf{15}$};
\node[font=\scriptsize] at (-2.000000,2.000000) {5};
\node[font=\scriptsize, anchor=east] at (-2.250000,2.000000) {$\mathbf{9}$};
\node[font=\scriptsize] at (0.000000,2.000000) {3};
\node[font=\scriptsize, anchor=east] at (-0.250000,2.000000) {$\mathbf{15}$};
\node[font=\scriptsize] at (2.000000,2.000000) {1};
\node[font=\scriptsize, anchor=east] at (1.750000,2.000000) {$\mathbf{21}$};
\node[font=\scriptsize] at (0.000000,0.000000) {$t$};
\node[font=\scriptsize, anchor=east] at (-0.250000,0.000000) {$\mathbf{21}$};
\node[] at (0.000000,-0.916667) {(a) Restricted DD $\rst{B}$};
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (8.290274, 9.775366) .. controls (7.893121, 8.976116) and (7.893121, 8.976116) .. (7.420480, 8.219054);
\draw[line width=0.046875cm, postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{2}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (8.509726, 9.775366) .. controls (8.906879, 8.976116) and (8.906879, 8.976116) .. (9.379520, 8.219054);
\draw[line width=0.046875cm, postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (9.312406, 7.834747) .. controls (8.037099, 6.740732) and (8.037099, 6.740732) .. (6.464242, 6.149633);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (7.191602, 7.774723) .. controls (6.809436, 6.994092) and (6.809436, 6.994092) .. (6.355478, 6.252907);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{3}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (7.411035, 7.776011) .. controls (7.815050, 6.975028) and (7.815050, 6.975028) .. (8.296703, 6.218185);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{3}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (9.611035, 7.776011) .. controls (10.015050, 6.975028) and (10.015050, 6.975028) .. (10.496703, 6.218185);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (6.030731, 5.782503) .. controls (5.209170, 4.859615) and (5.209170, 4.859615) .. (4.185693, 4.167386);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{6}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (6.157302, 5.719143) .. controls (5.994035, 4.979687) and (5.994035, 4.979687) .. (5.815892, 4.243672);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (8.324232, 5.768556) .. controls (8.000031, 4.986142) and (8.000031, 4.986142) .. (7.622473, 4.228034);
\draw[line width=0.046875cm, postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{12}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (6.430123, 5.805121) .. controls (7.610560, 4.749577) and (7.610560, 4.749577) .. (9.070708, 4.136736);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{6}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (8.593304, 5.821028) .. controls (9.594428, 4.820915) and (9.594428, 4.820915) .. (10.841247, 4.151648);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (10.668181, 5.754935) .. controls (10.821865, 4.998414) and (10.821865, 4.998414) .. (10.988474, 4.244633);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{12}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (8.619852, 5.851481) .. controls (10.411902, 4.560788) and (10.411902, 4.560788) .. (12.572575, 4.103817);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{6}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (10.781054, 5.809849) .. controls (11.597663, 4.876775) and (11.597663, 4.876775) .. (12.615733, 4.168955);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (9.080851, 3.848872) .. controls (7.382248, 2.592137) and (7.382248, 2.592137) .. (5.325515, 2.107902);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (10.845842, 3.842511) .. controls (9.349371, 2.659696) and (9.349371, 2.659696) .. (7.520458, 2.117892);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{6}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (9.124642, 3.804133) .. controls (8.389922, 2.900011) and (8.389922, 2.900011) .. (7.475886, 2.177663);
\draw[postaction={decorate, decoration={markings, mark=at position 0.45 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{6}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (10.903808, 3.790353) .. controls (10.342046, 2.944018) and (10.342046, 2.944018) .. (9.652523, 2.198082);
\draw[line width=0.046875cm, postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{12}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (9.306740, 3.751434) .. controls (9.387902, 2.999769) and (9.387902, 2.999769) .. (9.472665, 2.248501);
\draw[postaction={decorate, decoration={markings, mark=at position 0.5 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{12}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (11.113586, 3.761075) .. controls (11.352399, 2.994165) and (11.352399, 2.994165) .. (11.621656, 2.237407);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (12.690274, 3.775366) .. controls (12.293121, 2.976116) and (12.293121, 2.976116) .. (11.820480, 2.219054);
\draw[line width=0.046875cm, postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (9.390274, 1.775366) .. controls (8.993121, 0.976116) and (8.993121, 0.976116) .. (8.520480, 0.219054);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (11.512104, 1.835090) .. controls (10.214145, 0.725400) and (10.214145, 0.725400) .. (8.613799, 0.129575);
\draw[fill=white] (8.400000, 10.000000) circle (0.250000);
\draw[fill=white, line width=0.031250cm] (7.300000, 8.000000) circle (0.250000);
\draw[fill=white, line width=0.031250cm] (9.500000, 8.000000) circle (0.250000);
\draw[fill=white] (6.218750, 6.000000) circle (0.287500);
\draw[fill=black!10] (6.218750, 6.000000) circle (0.250000);
\draw[fill=white] (8.418750, 6.000000) circle (0.250000);
\draw[fill=white] (10.618750, 6.000000) circle (0.250000);
\draw[fill=black!10] (4.000000, 4.000000) circle (0.250000);
\draw[fill=black!10] (5.760000, 4.000000) circle (0.250000);
\draw[fill=white] (7.520000, 4.000000) circle (0.250000);
\draw[fill=black!10] (9.280000, 4.000000) circle (0.250000);
\draw[fill=white, line width=0.031250cm] (11.040000, 4.000000) circle (0.250000);
\draw[fill=white] (12.800000, 4.000000) circle (0.250000);
\draw[fill=black!10] (5.100000, 2.000000) circle (0.250000);
\draw[fill=black!10] (7.300000, 2.000000) circle (0.250000);
\draw[fill=black!10] (9.500000, 2.000000) circle (0.250000);
\draw[fill=white, line width=0.031250cm] (11.700000, 2.000000) circle (0.250000);
\draw[fill=black!10] (8.400000, 0.000000) circle (0.250000);
\node[font=\scriptsize] at (8.400000,10.000000) {15};
\node[font=\scriptsize, anchor=east] at (8.150000,10.110000) {$\mathbf{0}$};
\node[font=\scriptsize, text=black!50, anchor=east] at (8.150000,9.890000) {26};
\node[font=\scriptsize] at (7.300000,8.000000) {15};
\node[font=\scriptsize, anchor=east] at (7.050000,8.110000) {$\mathbf{0}$};
\node[font=\scriptsize, text=black!50, anchor=east] at (7.050000,7.890000) {24};
\node[font=\large, anchor=west] at (7.550000,8.000000) {$a_1$};
\node[font=\scriptsize] at (9.500000,8.000000) {11};
\node[font=\scriptsize, anchor=east] at (9.250000,8.110000) {$\mathbf{2}$};
\node[font=\scriptsize, text=black!50, anchor=east] at (9.250000,7.890000) {24};
\node[font=\large, anchor=west] at (9.750000,8.000000) {$a_2$};
\node[font=\scriptsize] at (6.218750,6.000000) {15};
\node[font=\scriptsize, anchor=east] at (5.968750,6.110000) {$\mathbf{2}$};
\node[font=\scriptsize, text=black!50, anchor=east] at (5.968750,5.890000) {24};
\node[font=\scriptsize] at (8.418750,6.000000) {9};
\node[font=\scriptsize, anchor=east] at (8.168750,6.110000) {$\mathbf{3}$};
\node[font=\scriptsize, text=black!50, anchor=east] at (8.168750,5.890000) {18};
\node[font=\scriptsize] at (10.618750,6.000000) {5};
\node[font=\scriptsize, anchor=east] at (10.368750,6.110000) {$\mathbf{5}$};
\node[font=\scriptsize, text=black!50, anchor=east] at (10.368750,5.890000) {12};
\node[font=\scriptsize] at (4.000000,4.000000) {15};
\node[font=\scriptsize, anchor=east] at (3.750000,4.110000) {$\mathbf{2}$};
\node[font=\scriptsize, text=black!50, anchor=east] at (3.750000,3.890000) {$-\infty$};
\node[font=\tiny, draw, inner sep=1pt, fill=white] at (4.000000,3.500000) {$\mathbf{2} + {\color{black!50}13} \le 21$};
\node[font=\large, anchor=west] at (4.250000,4.000000) {$c_1$};
\node[font=\scriptsize] at (5.760000,4.000000) {11};
\node[font=\scriptsize, anchor=east] at (5.510000,4.110000) {$\mathbf{8}$};
\node[font=\scriptsize, text=black!50, anchor=east] at (5.510000,3.890000) {$-\infty$};
\node[font=\tiny, draw, inner sep=1pt, fill=white] at (5.760000,3.500000) {$\mathbf{8} + {\color{black!50}13} \le 21$};
\node[font=\large, anchor=west] at (6.010000,4.000000) {$c_2$};
\node[font=\scriptsize] at (7.520000,4.000000) {9};
\node[font=\scriptsize, anchor=east] at (7.270000,4.110000) {$\mathbf{3}$};
\node[font=\scriptsize, text=black!50, anchor=east] at (7.270000,3.890000) {$-\infty$};
\node[font=\tiny, draw, inner sep=1pt, fill=white] at (7.520000,3.500000) {$\mathbf{3} + {\color{black!50}13} \le 21$};
\node[font=\large, anchor=west] at (7.770000,4.000000) {$c_3$};
\node[font=\scriptsize] at (9.280000,4.000000) {7};
\node[font=\scriptsize, anchor=east] at (9.030000,4.110000) {$\mathbf{14}$};
\node[font=\scriptsize, text=black!50, anchor=east] at (9.030000,3.890000) {12};
\node[font=\scriptsize] at (11.040000,4.000000) {5};
\node[font=\scriptsize, anchor=east] at (10.790000,4.110000) {$\mathbf{9}$};
\node[font=\scriptsize, text=black!50, anchor=east] at (10.790000,3.890000) {12};
\node[font=\tiny, draw, inner sep=1pt, fill=white] at (11.040000,3.500000) {$\mathbf{9} + {\color{black!50}12} \le 21$};
\node[font=\large, anchor=west] at (11.290000,4.000000) {$c_4$};
\node[font=\scriptsize] at (12.800000,4.000000) {1};
\node[font=\scriptsize, anchor=east] at (12.550000,4.110000) {$\mathbf{15}$};
\node[font=\scriptsize, text=black!50, anchor=east] at (12.550000,3.890000) {0};
\node[font=\scriptsize] at (5.100000,2.000000) {7};
\node[font=\scriptsize, anchor=east] at (4.850000,2.110000) {$\mathbf{14}$};
\node[font=\scriptsize, text=black!50, anchor=east] at (4.850000,1.890000) {$-\infty$};
\node[font=\tiny, draw, inner sep=1pt, fill=white] at (5.100000,1.500000) {$\mathbf{14} + {\color{black!50}1} \le 21$};
\node[font=\large, anchor=west] at (5.350000,2.000000) {$d_1$};
\node[font=\scriptsize] at (7.300000,2.000000) {5};
\node[font=\scriptsize, anchor=east] at (7.050000,2.110000) {$\mathbf{20}$};
\node[font=\scriptsize, text=black!50, anchor=east] at (7.050000,1.890000) {$-\infty$};
\node[font=\tiny, draw, inner sep=1pt, fill=white] at (7.300000,1.500000) {$\mathbf{20} + {\color{black!50}1} \le 21$};
\node[font=\large, anchor=west] at (7.550000,2.000000) {$d_2$};
\node[font=\scriptsize] at (9.500000,2.000000) {3};
\node[font=\scriptsize, anchor=east] at (9.250000,2.110000) {$\mathbf{26}$};
\node[font=\scriptsize, text=black!50, anchor=east] at (9.250000,1.890000) {0};
\node[font=\scriptsize] at (11.700000,2.000000) {1};
\node[font=\scriptsize, anchor=east] at (11.450000,2.110000) {$\mathbf{21}$};
\node[font=\scriptsize, text=black!50, anchor=east] at (11.450000,1.890000) {0};
\node[font=\tiny, draw, inner sep=1pt, fill=white] at (11.700000,1.500000) {$\mathbf{21} + {\color{black!50}0} \le 21$};
\node[font=\large, anchor=west] at (11.950000,2.000000) {$d_3$};
\node[font=\scriptsize] at (8.400000,0.000000) {$t$};
\node[font=\scriptsize, anchor=east] at (8.150000,0.110000) {$\mathbf{26}$};
\node[font=\scriptsize, text=black!50, anchor=east] at (8.150000,-0.110000) {0};
\node[] at (8.400000,-0.916667) {(b) Relaxed DD $\rlx{B}$};
\draw[dash pattern=on 2pt off 1pt, line width=0.023438cm] (3.750000, 4.250000) -- (4.250000, 3.750000);
\draw[dash pattern=on 2pt off 1pt, line width=0.023438cm] (3.750000, 3.750000) -- (4.250000, 4.250000);
\draw[dash pattern=on 2pt off 1pt, line width=0.023438cm] (5.510000, 4.250000) -- (6.010000, 3.750000);
\draw[dash pattern=on 2pt off 1pt, line width=0.023438cm] (5.510000, 3.750000) -- (6.010000, 4.250000);
\draw[dash pattern=on 2pt off 1pt, line width=0.023438cm] (7.270000, 4.250000) -- (7.770000, 3.750000);
\draw[dash pattern=on 2pt off 1pt, line width=0.023438cm] (7.270000, 3.750000) -- (7.770000, 4.250000);
\draw[dash pattern=on 2pt off 1pt, line width=0.023438cm] (10.790000, 4.250000) -- (11.290000, 3.750000);
\draw[dash pattern=on 2pt off 1pt, line width=0.023438cm] (10.790000, 3.750000) -- (11.290000, 4.250000);
\draw[dash pattern=on 2pt off 1pt, line width=0.023438cm] (4.850000, 2.250000) -- (5.350000, 1.750000);
\draw[dash pattern=on 2pt off 1pt, line width=0.023438cm] (4.850000, 1.750000) -- (5.350000, 2.250000);
\draw[dash pattern=on 2pt off 1pt, line width=0.023438cm] (7.050000, 2.250000) -- (7.550000, 1.750000);
\draw[dash pattern=on 2pt off 1pt, line width=0.023438cm] (7.050000, 1.750000) -- (7.550000, 2.250000);
\draw[dash pattern=on 2pt off 1pt, line width=0.023438cm] (11.450000, 2.250000) -- (11.950000, 1.750000);
\draw[dash pattern=on 2pt off 1pt, line width=0.023438cm] (11.450000, 1.750000) -- (11.950000, 2.250000);
\end{tikzpicture}

==> tikz/b-and-b.tikz <==
\begin{tikzpicture}[auto,font=\footnotesize,ddnode/.style={circle,draw,inner sep=1pt},relaxed/.style={fill=Black!15},decision/.style={draw,diamond,aspect=3,fill=Black!4},yesno/.style={font=\tiny},flowedge/.style={-{Stealth[length=4pt,width=5pt]}}]

\def\hspaceboxes{7.5}
\def\widthboxes{6}
\def\hspacearrowsa{2}
\def\vspaceboxes{1.4}

\def\hspacelayer{1.5}
\def\vspacelayer{1.2}

\newcommand{\drawnode}[4][]{
    \node[ddnode,#1] (#2) at (#3,0) {#4};
}

\begin{scope}[shift={(0,2*\vspaceboxes)}]
    \node[draw,chamfered rectangle, chamfered rectangle xsep=5pt,inner sep=1pt] (init-fringe) at (0, 0) {Put root in \textit{Fringe}};

    \node[draw,rounded corners=5pt,relaxed] (start) at (-0.5*\hspaceboxes, 0) {Start};
\end{scope}

\begin{scope}[shift={(0,\vspaceboxes)}]
    \node[decision,inner sep=1pt] (check-fringe) at (0, 0) {Is \textit{Fringe} empty?};

    \node[draw,rounded corners=5pt,relaxed] (end) at (0.5*\hspaceboxes, 0) {End};
\end{scope}

\begin{scope} % FRINGE
    \def\fringehspace{0.7}
    \def\fringeradius{0.4}
    
    % NODES
    \drawnode{a2}{-2*\fringehspace}{$a_2$};
    \drawnode{a3}{-1*\fringehspace}{$a_1$};
    \node[ddnode,opacity=0] (fringe-end) at (2*\fringehspace,0) {$a_2$};

    % FRINGE
    \node[draw,rounded corners=10pt,fit={(a2) (fringe-end)}] (fringe) {};
    \node[above right=4pt and 1pt of a2, anchor=south,font=\scriptsize] {\textit{Fringe}};
\end{scope}

\begin{scope}[shift={(-\hspaceboxes, 0)}] % POP NODE
    \node[draw,anchor=west] (pop-node) at (0, 0) {Pop best node from \textit{Fringe}};
\end{scope}

\begin{scope}[shift={(-\hspaceboxes, -\vspaceboxes)}] % CHECK NODE PRUNING
    \node[decision,inner sep=-2pt,anchor=west] (prune-popped-node) at (0, 0) {
        \begin{tabular}{c}
            Can the node\\
            be pruned?
        \end{tabular}};

    \node[decision,inner sep=1pt,below=5.5*\vspaceboxes of prune-popped-node] (continue-exact) {Is $\rst{B}$ exact?};
\end{scope}

\begin{scope}[shift={(0, -\vspaceboxes)}] % INCUMBENT
    \node[draw] (incumbent) at (0, 0) {$\lb{x}, \lb{v}$};
    \node[above=-1pt of incumbent, anchor=south,font=\scriptsize] {\textit{Incumbent}};
\end{scope}

\begin{scope}[shift={(-\hspaceboxes+0.5*\widthboxes, -2.1*\vspaceboxes)}] % RESTRICTED
    \node (compile-restricted) at (0, 0) {a. Compile $\rst{B}$ from node (Alg. 1)};
            
    \tikzset{shift={(0,-4.5*\vspacelayer)}}

    \input{tikz/b-and-b-rst.tikz}
            
    \tikzset{shift={(0,-0.5*\vspacelayer)}}

    \node (update-sol) at (0, 0) {b. Update incumbent if $\opt{v}(\rst{B}) > \lb{v}$};
\end{scope}

\begin{scope}[shift={(\hspaceboxes-0.5*\widthboxes, -2.1*\vspaceboxes)}] % RELAXED
    \node (compile-relaxed) at (0, 0) {a. Compile $\rlx{B}$ from node (Alg. 1)};
            
    \tikzset{shift={(0,-4.5*\vspacelayer)}}

    \input{tikz/b-and-b-rlx.tikz}

    \tikzset{shift={(0,-0.5*\vspacelayer)}}
    
    \node  (compute-locbs) at (0, 0) {b. Compute local bounds (Alg. 4)};
    \node  (extract-cutset) at (0, -0.4) {c. Extract $EC(\rlx{B})$};
\end{scope}

\coordinate (restricted-nw) at (-\hspaceboxes,-1.8*\vspaceboxes) {};
\coordinate (restricted-se) at (-\hspaceboxes+\widthboxes,-6.7*\vspaceboxes) {};
\coordinate (relaxed-nw) at (\hspaceboxes,-1.8*\vspaceboxes) {};
\coordinate (relaxed-se) at (\hspaceboxes-\widthboxes,-7*\vspaceboxes) {};

\node[draw,fit={(restricted-nw) (restricted-se)},inner sep=0] (restricted) {};
\node[draw,fit={(relaxed-nw) (relaxed-se)},inner sep=0] (relaxed) {};

\begin{scope}[shift={(\hspaceboxes, -\vspaceboxes)}] % CHECK CUTSET PRUNING
    \node[draw,anchor=east] (prune-cutset) at (0, 0) {Prune nodes of $EC(\rlx{B})$};
\end{scope}

\begin{scope}[shift={(\hspaceboxes, 0)}] % ENQUEUE CUTSET
    \node[draw,anchor=east] (enqueue-cutset) at (0, 0) {Add nodes to \textit{Fringe}};
\end{scope}

\node (anchor-above-fringe) at (0,1.6*\vspaceboxes) {};
\node (anchor-west) at (-1.15*\hspaceboxes,0) {};
\node (anchor-east) at ( \hspaceboxes-\hspacearrowsa,0) {};

\draw[flowedge] (start) -- (init-fringe);
\draw[-] (init-fringe) -- (anchor-above-fringe.center);
\draw[flowedge] (check-fringe) -- node[yesno,anchor=south,pos=0.05] {N} (check-fringe -| prune-popped-node) -- (pop-node.north -| prune-popped-node);
\draw[flowedge] (check-fringe) -- node[yesno,anchor=south,pos=0.1] {Y} (end);
\draw[<->,densely dashed] (check-fringe.south) -- (fringe.north);
\draw[->,densely dashed] (fringe) -- (pop-node);
\draw[flowedge] (pop-node.south -| prune-popped-node) -- (prune-popped-node.north);
\draw[<->,densely dashed] (prune-popped-node) -- (incumbent);
\draw[flowedge] (prune-popped-node) -- node[yesno,anchor=south,pos=0.4] {Y} (prune-popped-node -| anchor-west) -- (anchor-above-fringe -| anchor-west) -- (anchor-above-fringe -| check-fringe) -- (check-fringe);
\draw[flowedge] (prune-popped-node.south) -- node[yesno,anchor=west,pos=0.4] {N} (restricted.north -| prune-popped-node);
\draw[->,densely dashed] (update-sol) -- (update-sol -| incumbent) -- (incumbent);
\draw[flowedge] (restricted.south -| prune-popped-node) -- (continue-exact.north);
\draw[flowedge] (continue-exact) -- node[yesno,anchor=south,pos=0.025] {N} (continue-exact -| anchor-east) -- (relaxed.south -| anchor-east);
\draw (continue-exact) -- node[yesno,anchor=south,pos=0.15] {Y} (continue-exact -| anchor-west) -- (prune-popped-node -| anchor-west);
\draw[flowedge] (relaxed.north -| anchor-east) -- (prune-cutset.south -| anchor-east);
\draw[<->,densely dashed] (prune-cutset) -- (incumbent);
\draw[flowedge] (prune-cutset.north -| anchor-east) -- (enqueue-cutset.south -| anchor-east);
\draw[->,densely dashed] (enqueue-cutset) -- (fringe);
\draw[-] (enqueue-cutset.north -| anchor-east) -- (anchor-east |- anchor-above-fringe) -- (anchor-above-fringe.center);

\end{tikzpicture}

==> tikz/dd-relaxed-pruning.tikz <==
\begin{tikzpicture}
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-0.090505, 7.766957) .. controls (-0.397194, 6.988115) and (-0.397194, 6.988115) .. (-0.752215, 6.230083);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{3}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (0.090505, 7.766957) .. controls (0.397194, 6.988115) and (0.397194, 6.988115) .. (0.752215, 6.230083);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-1.022803, 5.819337) .. controls (-1.993575, 4.830358) and (-1.993575, 4.830358) .. (-3.203287, 4.154285);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{6}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-0.940505, 5.766957) .. controls (-1.247194, 4.988115) and (-1.247194, 4.988115) .. (-1.602215, 4.230083);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (0.759495, 5.766957) .. controls (0.452806, 4.988115) and (0.452806, 4.988115) .. (0.097785, 4.230083);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{12}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-0.677197, 5.819337) .. controls (0.293575, 4.830358) and (0.293575, 4.830358) .. (1.503287, 4.154285);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{6}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (1.022803, 5.819337) .. controls (1.993575, 4.830358) and (1.993575, 4.830358) .. (3.203287, 4.154285);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (1.527197, 3.819337) .. controls (0.556425, 2.830358) and (0.556425, 2.830358) .. (-0.653287, 2.154285);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{6}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (1.609495, 3.766957) .. controls (1.302806, 2.988115) and (1.302806, 2.988115) .. (0.947785, 2.230083);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (3.227197, 3.819337) .. controls (2.256425, 2.830358) and (2.256425, 2.830358) .. (1.046713, 2.154285);
\draw[fill=white] (0.000000, 8.000000) circle (0.250000);
\draw[fill=white] (-0.850000, 6.000000) circle (0.250000);
\draw[fill=white] (0.850000, 6.000000) circle (0.250000);
\draw[fill=white] (-3.400000, 4.000000) circle (0.250000);
\draw[fill=white] (-1.700000, 4.000000) circle (0.250000);
\draw[fill=white] (0.000000, 4.000000) circle (0.250000);
\draw[fill=white] (1.700000, 4.000000) circle (0.250000);
\draw[fill=white] (3.400000, 4.000000) circle (0.250000);
\draw[fill=white] (-0.850000, 2.000000) circle (0.250000);
\draw[fill=white] (0.850000, 2.000000) circle (0.250000);
\draw[draw=white] (0.000000, 0.000000) circle (0.250000);
\node[font=\scriptsize] at (0.000000,8.000000) {11};
\node[font=\scriptsize, anchor=east] at (-0.250000,8.110000) {$\mathbf{2}$};
\node[font=\scriptsize, anchor=east] at (-0.250000,7.890000) {$\theta_p=2$};
\node[font=\large, anchor=west] at (0.250000,8.000000) {$a_2$};
\node[font=\scriptsize] at (-0.850000,6.000000) {11};
\node[font=\scriptsize, anchor=east] at (-1.100000,6.110000) {$\mathbf{2}$};
\node[font=\scriptsize, anchor=east] at (-1.100000,5.890000) {$\theta_p=2$};
\node[font=\scriptsize] at (0.850000,6.000000) {5};
\node[font=\scriptsize, anchor=east] at (0.600000,6.110000) {$\mathbf{5}$};
\node[font=\scriptsize, anchor=east] at (0.600000,5.890000) {$\theta_p=8$};
\node[font=\scriptsize] at (-3.400000,4.000000) {11};
\node[font=\scriptsize, anchor=east] at (-3.650000,4.110000) {$\mathbf{2}$};
\node[font=\scriptsize, anchor=east] at (-3.650000,3.890000) {$\theta_p=8$};
\node[font=\tiny, draw, inner sep=1pt, fill=white] at (-3.400000,3.500000) {$\mathbf{2} + {\color{black!50}13} \le 21$};
\node[font=\large, anchor=north] at (-3.400000,3.250000) {$c_1$};
\node[font=\scriptsize] at (-1.700000,4.000000) {7};
\node[font=\scriptsize, anchor=east] at (-1.950000,4.110000) {$\mathbf{8}$};
\node[font=\scriptsize, anchor=east] at (-1.950000,3.890000) {$\theta_p=8$};
\node[font=\tiny, draw, inner sep=1pt, fill=white] at (-1.700000,3.500000) {$\mathbf{8} + {\color{black!50}13} \le 21$};
\node[font=\scriptsize] at (0.000000,4.000000) {5};
\node[font=\scriptsize, anchor=east] at (-0.250000,4.110000) {$\mathbf{5}$};
\node[font=\scriptsize, anchor=east] at (-0.250000,3.890000) {$\theta_p=8$};
\node[font=\tiny, draw, inner sep=1pt, fill=white] at (0.000000,3.500000) {$\mathbf{5} + {\color{black!50}13} \le 21$};
\node[font=\scriptsize] at (1.700000,4.000000) {3};
\node[font=\scriptsize, anchor=east] at (1.450000,4.110000) {$\mathbf{14}$};
\node[font=\scriptsize, anchor=east] at (1.450000,3.890000) {$\theta_p=14$};
\node[font=\scriptsize] at (3.400000,4.000000) {1};
\node[font=\scriptsize, anchor=east] at (3.150000,4.110000) {$\mathbf{11}$};
\node[font=\scriptsize, anchor=east] at (3.150000,3.890000) {$\theta_p=20$};
\node[font=\large, anchor=north] at (3.400000,3.640000) {$c_2$};
\node[font=\scriptsize] at (-0.850000,2.000000) {3};
\node[font=\scriptsize, anchor=east] at (-1.100000,2.110000) {$\mathbf{14}$};
\node[font=\scriptsize, anchor=east] at (-1.100000,1.890000) {$\theta_p=20$};
\node[font=\tiny, draw, inner sep=1pt, fill=white] at (-0.850000,1.500000) {$\mathbf{14} + {\color{black!50}1} \le 21$};
\node[font=\large, anchor=north] at (-0.850000,1.250000) {$d_1$};
\node[font=\scriptsize] at (0.850000,2.000000) {1};
\node[font=\scriptsize, anchor=east] at (0.600000,2.110000) {$\mathbf{20}$};
\node[font=\scriptsize, anchor=east] at (0.600000,1.890000) {$\theta_p=20$};
\node[font=\tiny, draw, inner sep=1pt, fill=white] at (0.850000,1.500000) {$\mathbf{20} + {\color{black!50}1} \le 21$};
\node[font=\large, anchor=north] at (0.850000,1.250000) {$d_2$};
\node[] at (0.000000,-0.916667) {(a) Relaxed DD rooted at $a_2$};
\draw[dash pattern=on 2pt off 1pt, line width=0.023438cm] (-3.650000, 4.250000) -- (-3.150000, 3.750000);
\draw[dash pattern=on 2pt off 1pt, line width=0.023438cm] (-3.650000, 3.750000) -- (-3.150000, 4.250000);
\draw[dash pattern=on 2pt off 1pt, line width=0.023438cm] (-1.950000, 4.250000) -- (-1.450000, 3.750000);
\draw[dash pattern=on 2pt off 1pt, line width=0.023438cm] (-1.950000, 3.750000) -- (-1.450000, 4.250000);
\draw[dash pattern=on 2pt off 1pt, line width=0.023438cm] (-0.250000, 4.250000) -- (0.250000, 3.750000);
\draw[dash pattern=on 2pt off 1pt, line width=0.023438cm] (-0.250000, 3.750000) -- (0.250000, 4.250000);
\draw[dash pattern=on 2pt off 1pt, line width=0.023438cm] (-1.100000, 2.250000) -- (-0.600000, 1.750000);
\draw[dash pattern=on 2pt off 1pt, line width=0.023438cm] (-1.100000, 1.750000) -- (-0.600000, 2.250000);
\draw[dash pattern=on 2pt off 1pt, line width=0.023438cm] (0.600000, 2.250000) -- (1.100000, 1.750000);
\draw[dash pattern=on 2pt off 1pt, line width=0.023438cm] (0.600000, 1.750000) -- (1.100000, 2.250000);
\draw[line width=0.046875cm, postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (7.909495, 7.766957) .. controls (7.602806, 6.988115) and (7.602806, 6.988115) .. (7.247785, 6.230083);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{3}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (8.090505, 7.766957) .. controls (8.397194, 6.988115) and (8.397194, 6.988115) .. (8.752215, 6.230083);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (6.977197, 5.819337) .. controls (6.006425, 4.830358) and (6.006425, 4.830358) .. (4.796713, 4.154285);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{6}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (7.034146, 5.778465) .. controls (6.603946, 4.970657) and (6.603946, 4.970657) .. (6.087833, 4.214846);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (8.714319, 5.790022) .. controls (8.156388, 4.944891) and (8.156388, 4.944891) .. (7.471899, 4.198561);
\draw[line width=0.046875cm, postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{12}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (7.285681, 5.790022) .. controls (7.843612, 4.944891) and (7.843612, 4.944891) .. (8.528101, 4.198561);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{6}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (8.965854, 5.778465) .. controls (9.396054, 4.970657) and (9.396054, 4.970657) .. (9.912167, 4.214846);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{12}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (9.022803, 5.819337) .. controls (9.993575, 4.830358) and (9.993575, 4.830358) .. (11.203287, 4.154285);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (8.493247, 3.833797) .. controls (7.226474, 2.735628) and (7.226474, 2.735628) .. (5.662552, 2.131611);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{6}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (8.544319, 3.790022) .. controls (7.986388, 2.944891) and (7.986388, 2.944891) .. (7.301899, 2.198561);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (9.859505, 3.827021) .. controls (8.742422, 2.784177) and (8.742422, 2.784177) .. (7.355574, 2.142266);
\draw[line width=0.046875cm, postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{12}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (8.700816, 3.750868) .. controls (8.763743, 2.999893) and (8.763743, 2.999893) .. (8.828826, 2.249102);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{6}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (9.924146, 3.778465) .. controls (9.493946, 2.970657) and (9.493946, 2.970657) .. (8.977833, 2.214846);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{12}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (10.098780, 3.757008) .. controls (10.284158, 2.997225) and (10.284158, 2.997225) .. (10.488227, 2.242248);
\draw[line width=0.046875cm, postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (8.759495, 1.766957) .. controls (8.452806, 0.988115) and (8.452806, 0.988115) .. (8.097785, 0.230083);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (10.377197, 1.819337) .. controls (9.406425, 0.830358) and (9.406425, 0.830358) .. (8.196713, 0.154285);
\draw[fill=white] (8.000000, 8.000000) circle (0.250000);
\draw[fill=white] (7.150000, 6.000000) circle (0.250000);
\draw[fill=white] (8.850000, 6.000000) circle (0.250000);
\draw[fill=white] (4.600000, 4.000000) circle (0.250000);
\draw[fill=white] (5.960000, 4.000000) circle (0.250000);
\draw[fill=white] (7.320000, 4.000000) circle (0.250000);
\draw[fill=white] (8.680000, 4.000000) circle (0.250000);
\draw[fill=white] (10.040000, 4.000000) circle (0.250000);
\draw[fill=white] (11.400000, 4.000000) circle (0.250000);
\draw[fill=white] (5.450000, 2.000000) circle (0.250000);
\draw[fill=white] (7.150000, 2.000000) circle (0.250000);
\draw[fill=white] (8.850000, 2.000000) circle (0.250000);
\draw[fill=white] (10.550000, 2.000000) circle (0.250000);
\draw[fill=white] (8.000000, 0.000000) circle (0.250000);
\node[font=\scriptsize] at (8.000000,8.000000) {15};
\node[font=\scriptsize, anchor=east] at (7.750000,8.000000) {$\mathbf{0}$};
\node[font=\large, anchor=west] at (8.250000,8.000000) {$a_1$};
\node[font=\scriptsize] at (7.150000,6.000000) {15};
\node[font=\scriptsize, anchor=east] at (6.900000,6.000000) {$\mathbf{0}$};
\node[font=\scriptsize] at (8.850000,6.000000) {9};
\node[font=\scriptsize, anchor=east] at (8.600000,6.000000) {$\mathbf{3}$};
\node[font=\scriptsize] at (4.600000,4.000000) {15};
\node[font=\scriptsize, anchor=east] at (4.350000,4.000000) {$\mathbf{0}$};
\node[font=\tiny, draw, inner sep=1pt, fill=white] at (4.600000,3.500000) {$\mathbf{0} + {\color{black!50}13} \le 21$};
\node[font=\scriptsize] at (5.960000,4.000000) {11};
\node[font=\scriptsize, anchor=east] at (5.710000,4.000000) {$\mathbf{6}$};
\node[font=\tiny, draw, inner sep=1pt, fill=white] at (5.960000,3.500000) {$\mathbf{6} \le 8$};
\node[font=\large, anchor=north] at (5.960000,3.250000) {$c_1'$};
\node[font=\scriptsize] at (7.320000,4.000000) {9};
\node[font=\scriptsize, anchor=east] at (7.070000,4.000000) {$\mathbf{3}$};
\node[font=\tiny, draw, inner sep=1pt, fill=white] at (7.320000,3.500000) {$\mathbf{3} + {\color{black!50}13} \le 21$};
\node[font=\scriptsize] at (8.680000,4.000000) {7};
\node[font=\scriptsize, anchor=east] at (8.430000,4.000000) {$\mathbf{12}$};
\node[font=\scriptsize] at (10.040000,4.000000) {5};
\node[font=\scriptsize, anchor=east] at (9.790000,4.000000) {$\mathbf{9}$};
\node[font=\scriptsize] at (11.400000,4.000000) {1};
\node[font=\scriptsize, anchor=east] at (11.150000,4.000000) {$\mathbf{15}$};
\node[font=\tiny, draw, inner sep=1pt, fill=white] at (11.400000,3.500000) {$\mathbf{15} \le 20$};
\node[font=\large, anchor=north] at (11.400000,3.250000) {$c_2'$};
\node[font=\scriptsize] at (5.450000,2.000000) {7};
\node[font=\scriptsize, anchor=east] at (5.200000,2.000000) {$\mathbf{12}$};
\node[font=\tiny, draw, inner sep=1pt, fill=white] at (5.450000,1.500000) {$\mathbf{12} + {\color{black!50}1} \le 21$};
\node[font=\scriptsize] at (7.150000,2.000000) {5};
\node[font=\scriptsize, anchor=east] at (6.900000,2.000000) {$\mathbf{18}$};
\node[font=\tiny, draw, inner sep=1pt, fill=white] at (7.150000,1.500000) {$\mathbf{18} + {\color{black!50}1} \le 21$};
\node[font=\scriptsize] at (8.850000,2.000000) {3};
\node[font=\scriptsize, anchor=east] at (8.600000,2.000000) {$\mathbf{24}$};
\node[font=\large, anchor=north] at (8.850000,1.750000) {$d_1'$};
\node[font=\scriptsize] at (10.550000,2.000000) {1};
\node[font=\scriptsize, anchor=east] at (10.300000,2.000000) {$\mathbf{21}$};
\node[font=\large, anchor=north] at (10.550000,1.750000) {$d_2'$};
\node[font=\scriptsize] at (8.000000,0.000000) {$t$};
\node[font=\scriptsize, anchor=east] at (7.750000,0.000000) {$\mathbf{24}$};
\node[] at (8.000000,-0.916667) {(b) Relaxed DD rooted at $a_1$};
\draw[dash pattern=on 2pt off 1pt, line width=0.023438cm] (4.350000, 4.250000) -- (4.850000, 3.750000);
\draw[dash pattern=on 2pt off 1pt, line width=0.023438cm] (4.350000, 3.750000) -- (4.850000, 4.250000);
\draw[dash pattern=on 2pt off 1pt, line width=0.023438cm] (5.710000, 4.250000) -- (6.210000, 3.750000);
\draw[dash pattern=on 2pt off 1pt, line width=0.023438cm] (5.710000, 3.750000) -- (6.210000, 4.250000);
\draw[dash pattern=on 2pt off 1pt, line width=0.023438cm] (7.070000, 4.250000) -- (7.570000, 3.750000);
\draw[dash pattern=on 2pt off 1pt, line width=0.023438cm] (7.070000, 3.750000) -- (7.570000, 4.250000);
\draw[dash pattern=on 2pt off 1pt, line width=0.023438cm] (11.150000, 4.250000) -- (11.650000, 3.750000);
\draw[dash pattern=on 2pt off 1pt, line width=0.023438cm] (11.150000, 3.750000) -- (11.650000, 4.250000);
\draw[dash pattern=on 2pt off 1pt, line width=0.023438cm] (5.200000, 2.250000) -- (5.700000, 1.750000);
\draw[dash pattern=on 2pt off 1pt, line width=0.023438cm] (5.200000, 1.750000) -- (5.700000, 2.250000);
\draw[dash pattern=on 2pt off 1pt, line width=0.023438cm] (6.900000, 2.250000) -- (7.400000, 1.750000);
\draw[dash pattern=on 2pt off 1pt, line width=0.023438cm] (6.900000, 1.750000) -- (7.400000, 2.250000);
\end{tikzpicture}

==> tikz/dd-relaxed.tikz <==
\begin{tikzpicture}
\draw[line width=0.046875cm, postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-0.119722, 7.780531) .. controls (-0.572119, 6.966691) and (-0.572119, 6.966691) .. (-1.117500, 6.212000);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{3}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (0.119722, 7.780531) .. controls (0.572119, 6.966691) and (0.572119, 6.966691) .. (1.117500, 6.212000);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-1.416956, 5.813920) .. controls (-2.016062, 5.112235) and (-2.016062, 5.112235) .. (-2.330529, 4.244825);
\draw[line width=0.046875cm, postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{6}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-1.313463, 5.758189) .. controls (-1.591926, 4.846887) and (-1.591926, 4.846887) .. (-2.330529, 4.244825);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (1.055953, 5.842375) .. controls (-0.421711, 4.673061) and (-0.421711, 4.673061) .. (-2.227856, 4.135823);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{12}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-1.129103, 5.781176) .. controls (-0.669741, 4.965398) and (-0.669741, 4.965398) .. (-0.115170, 4.211105);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{6}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (1.370897, 5.781176) .. controls (1.830259, 4.965398) and (1.830259, 4.965398) .. (2.384830, 4.211105);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-0.152775, 3.818123) .. controls (-1.089361, 2.850677) and (-1.089361, 2.850677) .. (-2.256750, 2.179600);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-2.573664, 3.727758) .. controls (-2.771908, 2.991944) and (-2.771908, 2.991944) .. (-2.481250, 2.287500);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{6}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-2.388836, 3.727758) .. controls (-2.190592, 2.991944) and (-2.190592, 2.991944) .. (-2.481250, 2.287500);
\draw[line width=0.046875cm, postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{12}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-2.283996, 3.790842) .. controls (-1.345362, 2.825073) and (-1.345362, 2.825073) .. (-0.176467, 2.156174);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{6}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (0.190275, 3.818123) .. controls (1.139852, 2.836902) and (1.139852, 2.836902) .. (2.323533, 2.156174);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (2.518750, 3.750000) .. controls (2.518750, 3.000000) and (2.518750, 3.000000) .. (2.518750, 2.250000);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (2.346741, 1.818581) .. controls (1.389226, 0.834456) and (1.389226, 0.834456) .. (0.195785, 0.155462);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-0.063815, 1.764027) .. controls (-0.287670, 0.995781) and (-0.287670, 0.995781) .. (0.002344, 0.249989);
\draw[line width=0.046875cm, postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{1}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (0.096884, 1.762524) .. controls (0.306323, 0.990211) and (0.306323, 0.990211) .. (0.002344, 0.249989);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-2.313141, 1.766771) .. controls (-1.474792, 0.671140) and (-1.474792, 0.671140) .. (-0.194642, 0.156890);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{1}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-2.259241, 1.817330) .. controls (-1.235305, 0.976710) and (-1.235305, 0.976710) .. (-0.194642, 0.156890);
\draw[fill=white] (0.000000, 8.000000) circle (0.250000);
\draw[fill=white, line width=0.031250cm] (-1.250000, 6.000000) circle (0.250000);
\draw[fill=white, line width=0.031250cm] (1.250000, 6.000000) circle (0.250000);
\draw[fill=white] (-2.481250, 4.000000) circle (0.287500);
\draw[fill=black!10] (-2.481250, 4.000000) circle (0.250000);
\draw[fill=white, line width=0.031250cm] (0.018750, 4.000000) circle (0.250000);
\draw[fill=white] (2.518750, 4.000000) circle (0.250000);
\draw[fill=white] (-2.481250, 2.000000) circle (0.287500);
\draw[fill=black!10] (-2.481250, 2.000000) circle (0.250000);
\draw[fill=black!10] (0.018750, 2.000000) circle (0.250000);
\draw[fill=white, line width=0.031250cm] (2.518750, 2.000000) circle (0.250000);
\draw[fill=black!10] (0.000000, 0.000000) circle (0.250000);
\node[font=\scriptsize] at (0.000000,8.000000) {11};
\node[font=\scriptsize, anchor=east] at (-0.250000,8.110000) {$\mathbf{2}$};
\node[font=\scriptsize, anchor=east] at (-0.250000,7.890000) {$\theta_d=2$};
\node[font=\large, anchor=west] at (0.250000,8.000000) {$a_2$};
\node[font=\scriptsize] at (-1.250000,6.000000) {11};
\node[font=\scriptsize, anchor=east] at (-1.500000,6.110000) {$\mathbf{2}$};
\node[font=\scriptsize, anchor=east] at (-1.500000,5.890000) {$\theta_d=2$};
\node[font=\large, anchor=west] at (-1.000000,6.000000) {$b_1$};
\node[font=\scriptsize] at (1.250000,6.000000) {5};
\node[font=\scriptsize, anchor=east] at (1.000000,6.110000) {$\mathbf{5}$};
\node[font=\scriptsize, anchor=east] at (1.000000,5.890000) {$\theta_d=5$};
\node[font=\large, anchor=west] at (1.500000,6.000000) {$b_2$};
\node[font=\scriptsize] at (-2.481250,4.000000) {11};
\node[font=\scriptsize, anchor=east] at (-2.731250,4.000000) {$\mathbf{8}$};
\node[font=\scriptsize] at (0.018750,4.000000) {3};
\node[font=\scriptsize, anchor=east] at (-0.231250,4.110000) {$\mathbf{14}$};
\node[font=\scriptsize, anchor=east] at (-0.231250,3.890000) {$\theta_d=14$};
\node[font=\large, anchor=west] at (0.268750,4.000000) {$c_1$};
\node[font=\scriptsize] at (2.518750,4.000000) {1};
\node[font=\scriptsize, anchor=east] at (2.268750,4.110000) {$\mathbf{11}$};
\node[font=\scriptsize, anchor=east] at (2.268750,3.890000) {$\theta_d=20$};
\node[font=\large, anchor=west] at (2.768750,4.000000) {$c_2$};
\node[font=\scriptsize] at (-2.481250,2.000000) {11};
\node[font=\scriptsize, anchor=east] at (-2.731250,2.000000) {$\mathbf{14}$};
\node[font=\scriptsize] at (0.018750,2.000000) {7};
\node[font=\scriptsize, anchor=east] at (-0.231250,2.000000) {$\mathbf{20}$};
\node[font=\scriptsize] at (2.518750,2.000000) {1};
\node[font=\scriptsize, anchor=east] at (2.268750,2.110000) {$\mathbf{20}$};
\node[font=\scriptsize, anchor=east] at (2.268750,1.890000) {$\theta_d=20$};
\node[font=\large, anchor=west] at (2.768750,2.000000) {$d_1$};
\node[font=\scriptsize] at (0.000000,0.000000) {$t$};
\node[font=\scriptsize, anchor=east] at (-0.250000,0.000000) {$\mathbf{21}$};
\node[] at (-0.000000,-0.916667) {(a) Relaxed DD rooted at $a_2$};
\draw[line width=0.046875cm, postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (7.435063, 7.771950) .. controls (7.074306, 6.981477) and (7.074306, 6.981477) .. (6.649303, 6.223607);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{3}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (7.639937, 7.771950) .. controls (8.000694, 6.981477) and (8.000694, 6.981477) .. (8.425697, 6.223607);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (6.352013, 5.832385) .. controls (5.510250, 5.062405) and (5.510250, 5.062405) .. (4.758584, 4.204248);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{6}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (6.416409, 5.781284) .. controls (5.810018, 4.758844) and (5.810018, 4.758844) .. (4.758584, 4.204248);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (8.340472, 5.846117) .. controls (6.748639, 4.634610) and (6.748639, 4.634610) .. (4.813155, 4.129058);
\draw[line width=0.046875cm, postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{12}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (6.539839, 5.750011) .. controls (6.546860, 5.000000) and (6.546860, 5.000000) .. (6.553906, 4.249989);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{6}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (8.539839, 5.750011) .. controls (8.546860, 5.000000) and (8.546860, 5.000000) .. (8.553906, 4.249989);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{12}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (8.694273, 5.805263) .. controls (9.444629, 4.895670) and (9.444629, 4.895670) .. (10.378650, 4.175950);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (6.398280, 3.806234) .. controls (5.868081, 3.111585) and (5.868081, 3.111585) .. (5.684824, 2.257148);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{6}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (6.516327, 3.753208) .. controls (6.334651, 2.875080) and (6.334651, 2.875080) .. (5.684824, 2.257148);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (8.373592, 3.829307) .. controls (7.222307, 2.781670) and (7.222307, 2.781670) .. (5.795464, 2.159476);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (4.577251, 3.713268) .. controls (4.702735, 2.810156) and (4.702735, 2.810156) .. (5.427676, 2.257148);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{6}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (4.674053, 3.737743) .. controls (5.020147, 2.981810) and (5.020147, 2.981810) .. (5.427676, 2.257148);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{12}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (4.756645, 3.793850) .. controls (5.336250, 3.132085) and (5.336250, 3.132085) .. (5.427676, 2.257148);
\draw[line width=0.046875cm, postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{12}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (6.658687, 3.771950) .. controls (7.019444, 2.981477) and (7.019444, 2.981477) .. (7.444447, 2.223607);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{6}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (8.453813, 3.771950) .. controls (8.093056, 2.981477) and (8.093056, 2.981477) .. (7.668053, 2.223607);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{12}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (8.658687, 3.771950) .. controls (9.019444, 2.981477) and (9.019444, 2.981477) .. (9.444447, 2.223607);
\draw[line width=0.046875cm, postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (7.553911, 1.750011) .. controls (7.546890, 1.000000) and (7.546890, 1.000000) .. (7.539844, 0.249989);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (9.399477, 1.805263) .. controls (8.649121, 0.895670) and (8.649121, 0.895670) .. (7.715100, 0.175950);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (5.695505, 1.748476) .. controls (6.306879, 0.727959) and (6.306879, 0.727959) .. (7.361558, 0.177607);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{1}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (5.769560, 1.807243) .. controls (6.610649, 1.036474) and (6.610649, 1.036474) .. (7.361558, 0.177607);
\draw[fill=white] (7.537500, 8.000000) circle (0.250000);
\draw[fill=white, line width=0.031250cm] (6.537500, 6.000000) circle (0.250000);
\draw[fill=white, line width=0.031250cm] (8.537500, 6.000000) circle (0.250000);
\draw[fill=white] (4.556250, 4.000000) circle (0.287500);
\draw[fill=black!10] (4.556250, 4.000000) circle (0.250000);
\draw[fill=white, line width=0.031250cm] (6.556250, 4.000000) circle (0.250000);
\draw[fill=white, line width=0.031250cm] (8.556250, 4.000000) circle (0.250000);
\draw[fill=white] (10.556250, 4.000000) circle (0.250000);
\draw[fill=white] (5.556250, 2.000000) circle (0.287500);
\draw[fill=black!10] (5.556250, 2.000000) circle (0.250000);
\draw[fill=white, line width=0.031250cm] (7.556250, 2.000000) circle (0.250000);
\draw[fill=white, line width=0.031250cm] (9.556250, 2.000000) circle (0.250000);
\draw[fill=black!10] (7.537500, 0.000000) circle (0.250000);
\node[font=\scriptsize] at (7.537500,8.000000) {15};
\node[font=\scriptsize, anchor=east] at (7.287500,8.000000) {$\mathbf{0}$};
\node[font=\large, anchor=west] at (7.787500,8.000000) {$a_1$};
\node[font=\scriptsize] at (6.537500,6.000000) {15};
\node[font=\scriptsize, anchor=east] at (6.287500,6.000000) {$\mathbf{0}$};
\node[font=\scriptsize] at (8.537500,6.000000) {9};
\node[font=\scriptsize, anchor=east] at (8.287500,6.000000) {$\mathbf{3}$};
\node[font=\scriptsize] at (4.556250,4.000000) {15};
\node[font=\scriptsize, anchor=east] at (4.306250,4.000000) {$\mathbf{6}$};
\node[font=\scriptsize] at (6.556250,4.000000) {7};
\node[font=\scriptsize, anchor=east] at (6.306250,4.000000) {$\mathbf{12}$};
\node[font=\scriptsize] at (8.556250,4.000000) {5};
\node[font=\scriptsize, anchor=east] at (8.306250,4.000000) {$\mathbf{9}$};
\node[font=\scriptsize] at (10.556250,4.000000) {1};
\node[font=\scriptsize, anchor=east] at (10.306250,4.000000) {$\mathbf{15}$};
\node[font=\tiny, draw, inner sep=1pt, fill=white] at (10.556250,3.500000) {$\mathbf{15} \le 20$};
\node[font=\large, anchor=west] at (10.806250,4.000000) {$c_2'$};
\node[font=\scriptsize] at (5.556250,2.000000) {15};
\node[font=\scriptsize, anchor=east] at (5.306250,2.000000) {$\mathbf{18}$};
\node[font=\scriptsize] at (7.556250,2.000000) {3};
\node[font=\scriptsize, anchor=east] at (7.306250,2.000000) {$\mathbf{24}$};
\node[font=\scriptsize] at (9.556250,2.000000) {1};
\node[font=\scriptsize, anchor=east] at (9.306250,2.000000) {$\mathbf{21}$};
\node[font=\large, anchor=west] at (9.806250,2.000000) {$d_1'$};
\node[font=\scriptsize] at (7.537500,0.000000) {$t$};
\node[font=\scriptsize, anchor=east] at (7.287500,0.000000) {$\mathbf{24}$};
\node[] at (7.537500,-0.916667) {(b) Relaxed DD rooted at $a_1$};
\draw[dash pattern=on 2pt off 1pt, line width=0.023438cm] (10.306250, 4.250000) -- (10.806250, 3.750000);
\draw[dash pattern=on 2pt off 1pt, line width=0.023438cm] (10.306250, 3.750000) -- (10.806250, 4.250000);
\end{tikzpicture}

==> tikz/dds.tikz <==
\begin{tikzpicture}
\draw[line width=0.046875cm, postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-0.102437, 9.771950) .. controls (-0.463194, 8.981477) and (-0.463194, 8.981477) .. (-0.888197, 8.223607);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{2}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (0.102437, 9.771950) .. controls (0.463194, 8.981477) and (0.463194, 8.981477) .. (0.888197, 8.223607);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (0.817342, 7.829307) .. controls (-0.347828, 6.768694) and (-0.347828, 6.768694) .. (-1.791987, 6.138675);
\draw[line width=0.046875cm, postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{3}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-0.897563, 7.771950) .. controls (-0.536806, 6.981477) and (-0.536806, 6.981477) .. (-0.111803, 6.223607);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{3}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (1.102437, 7.771950) .. controls (1.463194, 6.981477) and (1.463194, 6.981477) .. (1.888197, 6.223607);
\draw[line width=0.046875cm, postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{6}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-0.156093, 5.804718) .. controls (-0.898875, 4.897779) and (-0.898875, 4.897779) .. (-1.823223, 4.176777);
\draw[postaction={decorate, decoration={markings, mark=at position 0.5 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (1.802763, 5.846385) .. controls (0.187236, 4.619955) and (0.187236, 4.619955) .. (-1.776393, 4.111803);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{12}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-1.843907, 5.804718) .. controls (-1.101125, 4.897779) and (-1.101125, 4.897779) .. (-0.176777, 4.176777);
\draw[postaction={decorate, decoration={markings, mark=at position 0.2 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{12}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (0.156093, 5.804718) .. controls (0.898875, 4.897779) and (0.898875, 4.897779) .. (1.823223, 4.176777);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{6}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (2.000000, 5.750000) .. controls (2.000000, 5.000000) and (2.000000, 5.000000) .. (2.000000, 4.250000);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-2.000000, 3.750000) .. controls (-2.000000, 3.000000) and (-2.000000, 3.000000) .. (-2.000000, 2.250000);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{6}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-1.843907, 3.804718) .. controls (-1.101125, 2.897779) and (-1.101125, 2.897779) .. (-0.176777, 2.176777);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-0.000000, 3.750000) .. controls (0.000000, 3.000000) and (0.000000, 3.000000) .. (0.000000, 2.250000);
\draw[line width=0.046875cm, postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{12}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-1.802763, 3.846385) .. controls (-0.187236, 2.619955) and (-0.187236, 2.619955) .. (1.776393, 2.111803);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (2.000000, 3.750000) .. controls (2.000000, 3.000000) and (2.000000, 3.000000) .. (2.000000, 2.250000);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{6}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (0.156093, 3.804718) .. controls (0.898875, 2.897779) and (0.898875, 2.897779) .. (1.823223, 2.176777);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-1.877803, 1.781900) .. controls (-1.253468, 0.739646) and (-1.253468, 0.739646) .. (-0.176777, 0.176777);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{1}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-1.814182, 1.832753) .. controls (-0.951926, 1.047829) and (-0.951926, 1.047829) .. (-0.176777, 0.176777);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-0.000000, 1.750000) .. controls (0.000000, 1.000000) and (0.000000, 1.000000) .. (0.000000, 0.250000);
\draw[line width=0.046875cm, postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (1.843907, 1.804718) .. controls (1.101125, 0.897779) and (1.101125, 0.897779) .. (0.176777, 0.176777);
\draw[fill=white] (0.000000, 10.000000) circle (0.250000);
\draw[fill=white] (-1.000000, 8.000000) circle (0.250000);
\draw[fill=white] (1.000000, 8.000000) circle (0.250000);
\draw[fill=white] (-2.000000, 6.000000) circle (0.250000);
\draw[fill=white] (0.000000, 6.000000) circle (0.250000);
\draw[fill=white] (2.000000, 6.000000) circle (0.250000);
\draw[fill=white] (-2.000000, 4.000000) circle (0.250000);
\draw[fill=white] (0.000000, 4.000000) circle (0.250000);
\draw[fill=white] (2.000000, 4.000000) circle (0.250000);
\draw[fill=white] (-2.000000, 2.000000) circle (0.250000);
\draw[fill=white] (0.000000, 2.000000) circle (0.250000);
\draw[fill=white] (2.000000, 2.000000) circle (0.250000);
\draw[fill=white] (0.000000, 0.000000) circle (0.250000);
\node[font=\scriptsize] at (0.000000,10.000000) {15};
\node[font=\scriptsize, anchor=east] at (-0.250000,10.000000) {$\mathbf{0}$};
\node[font=\scriptsize] at (-1.000000,8.000000) {15};
\node[font=\scriptsize, anchor=east] at (-1.250000,8.000000) {$\mathbf{0}$};
\node[font=\scriptsize] at (1.000000,8.000000) {11};
\node[font=\scriptsize, anchor=east] at (0.750000,8.000000) {$\mathbf{2}$};
\node[font=\scriptsize] at (-2.000000,6.000000) {11};
\node[font=\scriptsize, anchor=east] at (-2.250000,6.000000) {$\mathbf{2}$};
\node[font=\scriptsize] at (0.000000,6.000000) {9};
\node[font=\scriptsize, anchor=east] at (-0.250000,6.000000) {$\mathbf{3}$};
\node[font=\scriptsize] at (2.000000,6.000000) {5};
\node[font=\scriptsize, anchor=east] at (1.750000,6.000000) {$\mathbf{5}$};
\node[font=\scriptsize] at (-2.000000,4.000000) {5};
\node[font=\scriptsize, anchor=east] at (-2.250000,4.000000) {$\mathbf{9}$};
\node[font=\scriptsize] at (0.000000,4.000000) {3};
\node[font=\scriptsize, anchor=east] at (-0.250000,4.000000) {$\mathbf{14}$};
\node[font=\scriptsize] at (2.000000,4.000000) {1};
\node[font=\scriptsize, anchor=east] at (1.750000,4.000000) {$\mathbf{15}$};
\node[font=\scriptsize] at (-2.000000,2.000000) {5};
\node[font=\scriptsize, anchor=east] at (-2.250000,2.000000) {$\mathbf{9}$};
\node[font=\scriptsize] at (0.000000,2.000000) {3};
\node[font=\scriptsize, anchor=east] at (-0.250000,2.000000) {$\mathbf{15}$};
\node[font=\scriptsize] at (2.000000,2.000000) {1};
\node[font=\scriptsize, anchor=east] at (1.750000,2.000000) {$\mathbf{21}$};
\node[font=\scriptsize] at (0.000000,0.000000) {$t$};
\node[font=\scriptsize, anchor=east] at (-0.250000,0.000000) {$\mathbf{21}$};
\node[] at (0.000000,-0.916667) {(a) Restricted DD $\rst{B}$};
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (7.416313, 9.771950) .. controls (7.055556, 8.981477) and (7.055556, 8.981477) .. (6.630553, 8.223607);
\draw[line width=0.046875cm, postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{2}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (7.621187, 9.771950) .. controls (7.981944, 8.981477) and (7.981944, 8.981477) .. (8.406947, 8.223607);
\draw[line width=0.046875cm, postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (8.336451, 7.828924) .. controls (7.193357, 6.784352) and (7.193357, 6.784352) .. (5.776251, 6.160169);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (6.417738, 7.771316) .. controls (6.071354, 6.999564) and (6.071354, 6.999564) .. (5.664134, 6.258108);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{3}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (6.622593, 7.772587) .. controls (6.990150, 6.980528) and (6.990150, 6.980528) .. (7.424029, 6.222765);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{3}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (8.622593, 7.772587) .. controls (8.990150, 6.980528) and (8.990150, 6.980528) .. (9.424029, 6.222765);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (7.351682, 5.832753) .. controls (6.503382, 5.060390) and (6.503382, 5.060390) .. (5.740793, 4.203293);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{6}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (7.415303, 5.781900) .. controls (6.800490, 4.756640) and (6.800490, 4.756640) .. (5.740793, 4.203293);
\draw[postaction={decorate, decoration={markings, mark=at position 0.5 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (9.340263, 5.846385) .. controls (7.739824, 4.631706) and (7.739824, 4.631706) .. (5.794648, 4.128574);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (5.445086, 5.727758) .. controls (5.246842, 4.991944) and (5.246842, 4.991944) .. (5.537500, 4.287500);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{6}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (5.629914, 5.727758) .. controls (5.828158, 4.991944) and (5.828158, 4.991944) .. (5.537500, 4.287500);
\draw[line width=0.046875cm, postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{12}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (5.717007, 5.775426) .. controls (6.449715, 4.884438) and (6.449715, 4.884438) .. (7.360723, 4.176777);
\draw[postaction={decorate, decoration={markings, mark=at position 0.2 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{12}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (7.693593, 5.804718) .. controls (8.436375, 4.897779) and (8.436375, 4.897779) .. (9.360723, 4.176777);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{6}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (9.537500, 5.750000) .. controls (9.537500, 5.000000) and (9.537500, 5.000000) .. (9.537500, 4.250000);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (7.351682, 3.832753) .. controls (6.503382, 3.060390) and (6.503382, 3.060390) .. (5.740793, 2.203293);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{6}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (7.415303, 3.781900) .. controls (6.800490, 2.756640) and (6.800490, 2.756640) .. (5.740793, 2.203293);
\draw[postaction={decorate, decoration={markings, mark=at position 0.5 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (9.340263, 3.846385) .. controls (7.739824, 2.631706) and (7.739824, 2.631706) .. (5.794648, 2.128574);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (5.445086, 3.727758) .. controls (5.246842, 2.991944) and (5.246842, 2.991944) .. (5.537500, 2.287500);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{6}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (5.629914, 3.727758) .. controls (5.828158, 2.991944) and (5.828158, 2.991944) .. (5.537500, 2.287500);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{12}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (5.717007, 3.775426) .. controls (6.449715, 2.884438) and (6.449715, 2.884438) .. (7.360723, 2.176777);
\draw[line width=0.046875cm, postaction={decorate, decoration={markings, mark=at position 0.2 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{12}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (7.693593, 3.804718) .. controls (8.436375, 2.897779) and (8.436375, 2.897779) .. (9.360723, 2.176777);
\draw[line width=0.046875cm, postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (9.380727, 1.805263) .. controls (8.630371, 0.895670) and (8.630371, 0.895670) .. (7.696350, 0.175950);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (7.454935, 1.764027) .. controls (7.231080, 0.995781) and (7.231080, 0.995781) .. (7.521094, 0.249989);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{1}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (7.615634, 1.762524) .. controls (7.825073, 0.990211) and (7.825073, 0.990211) .. (7.521094, 0.249989);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (5.676755, 1.748476) .. controls (6.288129, 0.727959) and (6.288129, 0.727959) .. (7.342808, 0.177607);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{1}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (5.750810, 1.807243) .. controls (6.591899, 1.036474) and (6.591899, 1.036474) .. (7.342808, 0.177607);
\draw[fill=white] (7.518750, 10.000000) circle (0.250000);
\draw[fill=white, line width=0.031250cm] (6.518750, 8.000000) circle (0.250000);
\draw[fill=white, line width=0.031250cm] (8.518750, 8.000000) circle (0.250000);
\draw[fill=white] (5.537500, 6.000000) circle (0.287500);
\draw[fill=black!10] (5.537500, 6.000000) circle (0.250000);
\draw[fill=white] (7.537500, 6.000000) circle (0.250000);
\draw[fill=white] (9.537500, 6.000000) circle (0.250000);
\draw[fill=white] (5.537500, 4.000000) circle (0.287500);
\draw[fill=black!10] (5.537500, 4.000000) circle (0.250000);
\draw[fill=black!10] (7.537500, 4.000000) circle (0.250000);
\draw[fill=white] (9.537500, 4.000000) circle (0.250000);
\draw[fill=white] (5.537500, 2.000000) circle (0.287500);
\draw[fill=black!10] (5.537500, 2.000000) circle (0.250000);
\draw[fill=black!10] (7.537500, 2.000000) circle (0.250000);
\draw[fill=black!10] (9.537500, 2.000000) circle (0.250000);
\draw[fill=black!10] (7.518750, 0.000000) circle (0.250000);
\node[font=\scriptsize] at (7.518750,10.000000) {15};
\node[font=\scriptsize, anchor=east] at (7.268750,10.000000) {$\mathbf{0}$};
\node[font=\scriptsize] at (6.518750,8.000000) {15};
\node[font=\scriptsize, anchor=east] at (6.268750,8.000000) {$\mathbf{0}$};
\node[font=\large, anchor=west] at (6.768750,8.000000) {$a_1$};
\node[font=\scriptsize] at (8.518750,8.000000) {11};
\node[font=\scriptsize, anchor=east] at (8.268750,8.000000) {$\mathbf{2}$};
\node[font=\large, anchor=west] at (8.768750,8.000000) {$a_2$};
\node[font=\scriptsize] at (5.537500,6.000000) {15};
\node[font=\scriptsize, anchor=east] at (5.287500,6.000000) {$\mathbf{2}$};
\node[font=\scriptsize] at (7.537500,6.000000) {9};
\node[font=\scriptsize, anchor=east] at (7.287500,6.000000) {$\mathbf{3}$};
\node[font=\large, anchor=west] at (7.787500,6.000000) {$b_1$};
\node[font=\scriptsize] at (9.537500,6.000000) {5};
\node[font=\scriptsize, anchor=east] at (9.287500,6.000000) {$\mathbf{5}$};
\node[font=\large, anchor=west] at (9.787500,6.000000) {$b_2$};
\node[font=\scriptsize] at (5.537500,4.000000) {15};
\node[font=\scriptsize, anchor=east] at (5.287500,4.000000) {$\mathbf{9}$};
\node[font=\scriptsize] at (7.537500,4.000000) {7};
\node[font=\scriptsize, anchor=east] at (7.287500,4.000000) {$\mathbf{14}$};
\node[font=\scriptsize] at (9.537500,4.000000) {1};
\node[font=\scriptsize, anchor=east] at (9.287500,4.000000) {$\mathbf{15}$};
\node[font=\large, anchor=west] at (9.787500,4.000000) {$c_1$};
\node[font=\scriptsize] at (5.537500,2.000000) {15};
\node[font=\scriptsize, anchor=east] at (5.287500,2.000000) {$\mathbf{20}$};
\node[font=\scriptsize] at (7.537500,2.000000) {11};
\node[font=\scriptsize, anchor=east] at (7.287500,2.000000) {$\mathbf{21}$};
\node[font=\scriptsize] at (9.537500,2.000000) {3};
\node[font=\scriptsize, anchor=east] at (9.287500,2.000000) {$\mathbf{26}$};
\node[font=\scriptsize] at (7.518750,0.000000) {$t$};
\node[font=\scriptsize, anchor=east] at (7.268750,0.000000) {$\mathbf{26}$};
\node[] at (7.518750,-0.916667) {(b) Relaxed DD $\rlx{B}$};
\end{tikzpicture}

==> tikz/exact-dd.tikz <==
\begin{tikzpicture}
\draw[line width=0.046875cm, postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-0.102437, 9.771950) .. controls (-0.463194, 8.981477) and (-0.463194, 8.981477) .. (-0.888197, 8.223607);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{2}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (0.102437, 9.771950) .. controls (0.463194, 8.981477) and (0.463194, 8.981477) .. (0.888197, 8.223607);
\draw[line width=0.046875cm, postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-1.156093, 7.804718) .. controls (-1.898875, 6.897779) and (-1.898875, 6.897779) .. (-2.823223, 6.176777);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (0.843907, 7.804718) .. controls (0.101125, 6.897779) and (0.101125, 6.897779) .. (-0.823223, 6.176777);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{3}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-0.843907, 7.804718) .. controls (-0.101125, 6.897779) and (-0.101125, 6.897779) .. (0.823223, 6.176777);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{3}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (1.156093, 7.804718) .. controls (1.898875, 6.897779) and (1.898875, 6.897779) .. (2.823223, 6.176777);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-3.102437, 5.771950) .. controls (-3.463194, 4.981477) and (-3.463194, 4.981477) .. (-3.888197, 4.223607);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{6}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-2.960240, 5.753182) .. controls (-2.838094, 4.999205) and (-2.838094, 4.999205) .. (-2.707766, 4.246598);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-1.142352, 5.794486) .. controls (-1.753028, 4.932433) and (-1.753028, 4.932433) .. (-2.506621, 4.192055);
\draw[postaction={decorate, decoration={markings, mark=at position 0.2 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (0.833050, 5.813915) .. controls (-0.046523, 4.858174) and (-0.046523, 4.858174) .. (-1.143519, 4.162698);
\draw[line width=0.046875cm, postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{12}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-2.817342, 5.829307) .. controls (-1.652172, 4.768694) and (-1.652172, 4.768694) .. (-0.208013, 4.138675);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{6}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-0.897563, 5.771950) .. controls (-0.536806, 4.981477) and (-0.536806, 4.981477) .. (-0.111803, 4.223607);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{6}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (1.039760, 5.753182) .. controls (1.161906, 4.999205) and (1.161906, 4.999205) .. (1.292234, 4.246598);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (2.857648, 5.794486) .. controls (2.246972, 4.932433) and (2.246972, 4.932433) .. (1.493379, 4.192055);
\draw[postaction={decorate, decoration={markings, mark=at position 0.5 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{12}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-0.806787, 5.841354) .. controls (0.656324, 4.670795) and (0.656324, 4.670795) .. (2.447193, 4.119713);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{12}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (1.182658, 5.829307) .. controls (2.347828, 4.768694) and (2.347828, 4.768694) .. (3.791987, 4.138675);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{6}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (3.102437, 5.771950) .. controls (3.463194, 4.981477) and (3.463194, 4.981477) .. (3.888197, 4.223607);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-4.000000, 3.750000) .. controls (-4.000000, 3.000000) and (-4.000000, 3.000000) .. (-4.000000, 2.250000);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{6}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-3.887306, 3.776840) .. controls (-3.474453, 2.973591) and (-3.474453, 2.973591) .. (-2.981178, 2.217061);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{12}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-3.834453, 3.812665) .. controls (-2.974692, 2.864087) and (-2.974692, 2.864087) .. (-1.902430, 2.164626);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-2.567885, 3.770343) .. controls (-2.224355, 2.983766) and (-2.224355, 2.983766) .. (-1.821769, 2.225715);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{6}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-2.507212, 3.807453) .. controls (-1.725807, 2.886911) and (-1.725807, 2.886911) .. (-0.752267, 2.172619);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-1.250418, 3.764150) .. controls (-0.975259, 2.991240) and (-0.975259, 2.991240) .. (-0.660427, 2.233622);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{12}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-2.479779, 3.833948) .. controls (-1.209406, 2.734449) and (-1.209406, 2.734449) .. (0.358729, 2.131373);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (0.064997, 3.758597) .. controls (0.272264, 2.996142) and (0.272264, 2.996142) .. (0.502748, 2.240381);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{6}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-1.180836, 3.801897) .. controls (-0.476293, 2.908244) and (-0.476293, 2.908244) .. (0.399015, 2.181034);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{6}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (0.144524, 3.796008) .. controls (0.773773, 2.927837) and (0.773773, 2.927837) .. (1.551588, 2.189814);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{12}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-1.149782, 3.830268) .. controls (0.036310, 2.761922) and (0.036310, 2.761922) .. (1.505274, 2.137164);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (1.378380, 3.754092) .. controls (1.517631, 2.998820) and (1.517631, 2.998820) .. (1.667508, 2.245585);
\draw[line width=0.046875cm, postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{12}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (0.179820, 3.826320) .. controls (1.282607, 2.788754) and (1.282607, 2.788754) .. (2.652335, 2.143366);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{6}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (1.468696, 3.789817) .. controls (2.024257, 2.945429) and (2.024257, 2.945429) .. (2.705632, 2.198858);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (2.689921, 3.751084) .. controls (2.760328, 2.999850) and (2.760328, 2.999850) .. (2.833441, 2.248874);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{12}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (1.508963, 3.822083) .. controls (2.529522, 2.814826) and (2.529522, 2.814826) .. (3.800000, 2.150000);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (4.000000, 3.750000) .. controls (4.000000, 3.000000) and (4.000000, 3.000000) .. (4.000000, 2.250000);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{6}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (2.791487, 3.783390) .. controls (3.274950, 2.960757) and (3.274950, 2.960757) .. (3.861325, 2.208013);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-3.813959, 1.833001) .. controls (-2.254985, 0.479695) and (-2.254985, 0.479695) .. (-0.223607, 0.111803);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{1}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-3.792528, 1.860518) .. controls (-2.120813, 0.756059) and (-2.120813, 0.756059) .. (-0.223607, 0.111803);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-2.698400, 1.806866) .. controls (-1.683677, 0.627238) and (-1.683677, 0.627238) .. (-0.204808, 0.143366);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{1}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-2.658613, 1.848060) .. controls (-1.467966, 0.943525) and (-1.467966, 0.943525) .. (-0.204808, 0.143366);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-1.613450, 1.771238) .. controls (-1.127015, 0.761328) and (-1.127015, 0.761328) .. (-0.162698, 0.189814);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{1}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-1.531906, 1.829010) .. controls (-0.757616, 1.084326) and (-0.757616, 1.084326) .. (-0.162698, 0.189814);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-0.586348, 1.750446) .. controls (-0.592909, 0.904433) and (-0.592909, 0.904433) .. (-0.068680, 0.240381);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{1}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (-0.433227, 1.791673) .. controls (-0.004689, 1.073898) and (-0.004689, 1.073898) .. (-0.068680, 0.240381);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (0.433227, 1.791673) .. controls (0.004689, 1.073898) and (0.004689, 1.073898) .. (0.068680, 0.240381);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{1}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (0.586348, 1.750446) .. controls (0.592909, 0.904433) and (0.592909, 0.904433) .. (0.068680, 0.240381);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (1.531906, 1.829010) .. controls (0.757616, 1.084326) and (0.757616, 1.084326) .. (0.162698, 0.189814);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{1}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (1.613450, 1.771238) .. controls (1.127015, 0.761328) and (1.127015, 0.761328) .. (0.162698, 0.189814);
\draw[line width=0.046875cm, postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (2.677323, 1.826320) .. controls (1.574536, 0.788754) and (1.574536, 0.788754) .. (0.204808, 0.143366);
\draw[postaction={decorate, decoration={markings, mark=at position 0.35 with { \node[font=\scriptsize, circle, fill=white, inner sep=0.5pt]{0}; }}}, -{Straight Barb[length=3pt,width=4pt]}] (3.802763, 1.846385) .. controls (2.187236, 0.619955) and (2.187236, 0.619955) .. (0.223607, 0.111803);
\draw[fill=white] (0.000000, 10.000000) circle (0.250000);
\draw[fill=white] (-1.000000, 8.000000) circle (0.250000);
\draw[fill=white] (1.000000, 8.000000) circle (0.250000);
\draw[fill=white] (-3.000000, 6.000000) circle (0.250000);
\draw[fill=white] (-1.000000, 6.000000) circle (0.250000);
\draw[fill=white] (1.000000, 6.000000) circle (0.250000);
\draw[fill=white] (3.000000, 6.000000) circle (0.250000);
\draw[fill=white] (-4.000000, 4.000000) circle (0.250000);
\draw[fill=white] (-2.666667, 4.000000) circle (0.250000);
\draw[fill=white] (-1.333333, 4.000000) circle (0.250000);
\draw[fill=white] (0.000000, 4.000000) circle (0.250000);
\draw[fill=white] (1.333333, 4.000000) circle (0.250000);
\draw[fill=white] (2.666667, 4.000000) circle (0.250000);
\draw[fill=white] (4.000000, 4.000000) circle (0.250000);
\draw[fill=white] (-4.000000, 2.000000) circle (0.250000);
\draw[fill=white] (-2.857143, 2.000000) circle (0.250000);
\draw[fill=white] (-1.714286, 2.000000) circle (0.250000);
\draw[fill=white] (-0.571429, 2.000000) circle (0.250000);
\draw[fill=white] (0.571429, 2.000000) circle (0.250000);
\draw[fill=white] (1.714286, 2.000000) circle (0.250000);
\draw[fill=white] (2.857143, 2.000000) circle (0.250000);
\draw[fill=white] (4.000000, 2.000000) circle (0.250000);
\draw[fill=white] (0.000000, 0.000000) circle (0.250000);
\node[font=\scriptsize] at (0.000000,10.000000) {15};
\node[font=\scriptsize, anchor=east] at (-0.250000,10.000000) {$\mathbf{0}$};
\node[font=\scriptsize] at (-1.000000,8.000000) {15};
\node[font=\scriptsize, anchor=east] at (-1.250000,8.000000) {$\mathbf{0}$};
\node[font=\large, anchor=west] at (-0.750000,8.000000) {$a_1$};
\node[font=\scriptsize] at (1.000000,8.000000) {11};
\node[font=\scriptsize, anchor=east] at (0.750000,8.000000) {$\mathbf{2}$};
\node[font=\large, anchor=west] at (1.250000,8.000000) {$a_2$};
\node[font=\scriptsize] at (-3.000000,6.000000) {15};
\node[font=\scriptsize, anchor=east] at (-3.250000,6.000000) {$\mathbf{0}$};
\node[font=\scriptsize] at (-1.000000,6.000000) {11};
\node[font=\scriptsize, anchor=east] at (-1.250000,6.000000) {$\mathbf{2}$};
\node[font=\scriptsize] at (1.000000,6.000000) {9};
\node[font=\scriptsize, anchor=east] at (0.750000,6.000000) {$\mathbf{3}$};
\node[font=\scriptsize] at (3.000000,6.000000) {5};
\node[font=\scriptsize, anchor=east] at (2.750000,6.000000) {$\mathbf{5}$};
\node[font=\scriptsize] at (-4.000000,4.000000) {15};
\node[font=\scriptsize, anchor=east] at (-4.250000,4.000000) {$\mathbf{0}$};
\node[font=\scriptsize] at (-2.666667,4.000000) {11};
\node[font=\scriptsize, anchor=east] at (-2.916667,4.000000) {$\mathbf{6}$};
\node[font=\scriptsize] at (-1.333333,4.000000) {9};
\node[font=\scriptsize, anchor=east] at (-1.583333,4.000000) {$\mathbf{3}$};
\node[font=\scriptsize] at (0.000000,4.000000) {7};
\node[font=\scriptsize, anchor=east] at (-0.250000,4.000000) {$\mathbf{12}$};
\node[font=\scriptsize] at (1.333333,4.000000) {5};
\node[font=\scriptsize, anchor=east] at (1.083333,4.000000) {$\mathbf{9}$};
\node[font=\scriptsize] at (2.666667,4.000000) {3};
\node[font=\scriptsize, anchor=east] at (2.416667,4.000000) {$\mathbf{14}$};
\node[font=\scriptsize] at (4.000000,4.000000) {1};
\node[font=\scriptsize, anchor=east] at (3.750000,4.000000) {$\mathbf{15}$};
\node[font=\scriptsize] at (-4.000000,2.000000) {15};
\node[font=\scriptsize, anchor=east] at (-4.250000,2.000000) {$\mathbf{0}$};
\node[font=\scriptsize] at (-2.857143,2.000000) {13};
\node[font=\scriptsize, anchor=east] at (-3.107143,2.000000) {$\mathbf{6}$};
\node[font=\scriptsize] at (-1.714286,2.000000) {11};
\node[font=\scriptsize, anchor=east] at (-1.964286,2.000000) {$\mathbf{12}$};
\node[font=\scriptsize] at (-0.571429,2.000000) {9};
\node[font=\scriptsize, anchor=east] at (-0.821429,2.000000) {$\mathbf{12}$};
\node[font=\scriptsize] at (0.571429,2.000000) {7};
\node[font=\scriptsize, anchor=east] at (0.321429,2.000000) {$\mathbf{18}$};
\node[font=\scriptsize] at (1.714286,2.000000) {5};
\node[font=\scriptsize, anchor=east] at (1.464286,2.000000) {$\mathbf{18}$};
\node[font=\scriptsize] at (2.857143,2.000000) {3};
\node[font=\scriptsize, anchor=east] at (2.607143,2.000000) {$\mathbf{24}$};
\node[font=\scriptsize] at (4.000000,2.000000) {1};
\node[font=\scriptsize, anchor=east] at (3.750000,2.000000) {$\mathbf{21}$};
\node[font=\scriptsize] at (0.000000,0.000000) {$t$};
\node[font=\scriptsize, anchor=east] at (-0.250000,0.000000) {$\mathbf{24}$};
\node[] at (-0.000000,-0.916667) {(b) Exact DD};
\node[font=\scriptsize] at (5.250000,10.000000) {$L_0$};
\node[font=\scriptsize] at (5.250000,8.000000) {$L_1$};
\node[font=\scriptsize] at (5.250000,6.000000) {$L_2$};
\node[font=\scriptsize] at (5.250000,4.000000) {$L_3$};
\node[font=\scriptsize] at (5.250000,2.000000) {$L_4$};
\node[font=\scriptsize] at (5.250000,0.000000) {$L_5$};
\node[font=\scriptsize] at (5.250000,9.000000) {$x_0$};
\node[font=\scriptsize] at (5.250000,7.000000) {$x_1$};
\node[font=\scriptsize] at (5.250000,5.000000) {$x_2$};
\node[font=\scriptsize] at (5.250000,3.000000) {$x_3$};
\node[font=\scriptsize] at (5.250000,1.000000) {$x_4$};
\end{tikzpicture}
